Parallel Nearest Neighbors in Low Dimensions with Batch Updates

We present a set of parallel algorithms for computing exact k-nearest neighbors in low dimensions. Many k-nearest neighbor algorithms use either a kd-tree or the Morton ordering of the point set; our algorithms combine these approaches using a data structure we call the \textit{zd-tree}. We show that this combination is both theoretically efficient under common assumptions, and fast in practice. For point sets of size $n$ with bounded expansion constant and bounded ratio, the zd-tree can be built in $O(n)$ work with $O(n^{\epsilon})$ span for constant $\epsilon<1$, and searching for the $k$-nearest neighbors of a point takes expected $O(k\log k)$ time. We benchmark our k-nearest neighbor algorithms against existing parallel k-nearest neighbor algorithms, showing that our implementations are generally faster than the state of the art as well as achieving 75x speedup on 144 hyperthreads. Furthermore, the zd-tree supports parallel batch-dynamic insertions and deletions; to our knowledge, it is the first k-nearest neighbor data structure to support such updates. On point sets with bounded expansion constant and bounded ratio, a batch-dynamic update of size $k$ requires $O(k \log n/k)$ work with $O(k^{\epsilon} + \text{polylog}(n))$ span.

==> texFigures/2Dvaryingdataset.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
	
\begin{tikzpicture}[scale=.65]
	\begin{axis}[
		legend style={font=\footnotesize},
		xmode = log,
		ymode = log,
		xlabel={Size of Dataset},
		ylabel={Time per point (seconds)},
		xmin=0, xmax=100000000*1.1,
		ymin=0, ymax=.000004,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(100, 3.4964/10000000)
			(1000,3.7654 /10000000)
			(10000, 2.5280/10000000)
			(100000,.2090 /10000000)
			%(500000,.006/500000)
			(1000000,.011/1000000)
			(5000000,.059/5000000)
			(10000000,.118/10000000)
			(100000000,1.08/100000000)
		};
		\addlegendentry{Leaf-based}
		
			\addplot[
		color=black,
		mark = star,
		]
		coordinates {
		(100, 5.3704/10000000)
		(1000, 3.8644/10000000)
		(10000,2.37 /10000000)
		(100000,.2912 /10000000)
		%(500000,.007/500000)
		(1000000,.015/1000000)
		(5000000,.078/5000000)
		(10000000,.159/10000000)
		(100000000,1.494/100000000)
		};
		\addlegendentry{Root-based}
		
				
		\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(100, 1.6157/1000000)
			(1000, .5279/1000000)
			(10000, .3042/1000000)
			(100000, .8895/10000000)
			%(500000,.029/500000)
			(1000000,.052/1000000)
			(5000000,.223/5000000)
			(10000000,.452/10000000)
			(100000000,4.606/100000000)
		};
		\addlegendentry{Chan}
		
			\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(100, 4.4634/10000000)
			(1000, 1.7875/10000000)
			(10000,1.1190 /10000000)
			(100000,.4342 /10000000)
			%(500000,.018/500000)
			(1000000,.029/1000000)
			(5000000,.125/5000000)
			(10000000,.232/10000000)
			(100000000,2.358/100000000)
		};
		\addlegendentry{ParlayKNNG}
		
		\addplot[
		color = violet,
		mark = diamond,
		]
		coordinates{
			(100, 9.1624/10000000)
			(1000,3.2082/10000000)
			(10000,1.6600/10000000)
			(100000,1.2231/10000000)
			(1000000,1.3925/10000000)
			(10000000,2.4450/10000000)
			(100000000,31.1778/100000000)
		};
		\addlegendentry{CGAL (36 threads)}
		
	\end{axis}
\end{tikzpicture}


%\end{document}

==> texFigures/3DDynQuerDatasets.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale = .65]
		\begin{axis}[
%		title={One Nearest Neighbor on 3D Datasets},
		legend style={font=\footnotesize},
		xmode = log,
		ymode = log,
		xlabel={Size of Dataset},
		ylabel={Time per point (seconds)},
		xmin=0, xmax=100000000,
		ymax=.000005,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o
		]
		coordinates {
			(100, 8.1246 /10000000)
			(1000, 4.253/10000000)
			(10000, 2.6935/10000000)
			(100000, .3103/10000000) 
			(1000000, .2838/10000000)
			(10000000, .2795/10000000)
			(100000000, 2.8652/100000000)
			
		};
		\addlegendentry{Bit-based}
		
				
		
		\addplot[
		color=black,
		mark = star,
		]
		coordinates {
			(100, 7.1787 /10000000)
			(1000, 4.2523/10000000)
			(10000 ,2.2482 /10000000)
			(100000, .3256/10000000) 
			(1000000, .2887 /10000000)
			(10000000, .2871/10000000)
			(100000000, 2.8632/100000000)
			
		};
		\addlegendentry{Root-based}
		
		\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(100, 11.3375/10000000)
			(1000, 6.1020/10000000)
			(10000, 4.8886/10000000)
			(100000, 1.5580/10000000) 
			(1000000, 1.5204/10000000)
			(10000000, 1.4528/10000000)
			(100000000, 17.5379/100000000)

		};
		\addlegendentry{Chan}

		
		\addplot[
		color=green,
		mark = square,
		]
		coordinates {
		(100, 6.0628/10000000)
		(1000, 3.1095/10000000)
		(10000,1.7957 /10000000)
		(100000, .8700/10000000) 
		(1000000, .8439/10000000)
		(10000000, .8518/10000000)
		(100000000, 16.4453/100000000)
		
		};
		\addlegendentry{ParlayKNN}
		
			\addplot[
		color=violet,
		mark = diamond,
		]
		coordinates {
			(100, 12.4963/10000000)
			(1000,4.1030/10000000)
			(10000,1.8211/10000000)
			(100000,1.4144/10000000)
			(1000000,1.5456/10000000)
			(10000000,2.5896/10000000)
			(100000000, 30.1612/100000000)
			
		};
		\addlegendentry{CGAL (36 threads)}
		
	\end{axis}
\end{tikzpicture}

%\end{document}

==> texFigures/3DDynQuerNbhs.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
		\begin{tikzpicture}[scale = .65]
			\begin{axis}[
%				title={k-Nearest Neighbor with Varying $k$},
				legend style={font=\footnotesize},
				ymode = log,
				xlabel={$k$ (number of nearest neighbors)},
				ylabel={Time per neighbor (seconds)},
				xmin=0, xmax=100,
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				]
				
				\addplot[
				color=blue,
				mark = o,
				]
				coordinates {

					(1, .298/10000000)
					(2, .355/20000000)
					(5, .436/50000000)
					(10, .562/100000000)
					(15, .678/150000000)
					(20, .709/200000000)
					(25, .829/250000000)
					(30, .982/300000000)
					(40, 1.43/400000000)
					(50,1.922 /500000000)
					(60, 2.247/600000000)
					(70, 2.546/700000000)
					(80, 2.861/800000000)
					(90, 3.12/900000000)
					(100, 3.407/1000000000)
					
				};
				\addlegendentry{Bit-based}
				
				
				\addplot[
				color=black,
				mark = star,
				]
				coordinates {
					(1, .289/10000000)
					(2, .332/20000000)
					(5, .436/50000000)
					(10, .498/100000000)
					(15, .631/150000000)
					(20, .746/200000000)
					(25, .857/250000000)
					(30, .925/300000000)
					(40, 1.332/400000000)
					(50, 1.732/500000000)
					(60, 2.266/600000000)
					(70, 2.622/700000000)
					(80, 2.88/800000000)
					(90, 2.756/900000000)
					(100, 3.412/1000000000)
				};
				\addlegendentry{Root-based}
				
				\addplot[
				color=green,
				mark = square,
				]
				coordinates {
					(1, 1.157/10000000)
					(2, 1.475/20000000)
					(5, 2.009/50000000)
					(10, 2.565/100000000)
					(15, 2.987/150000000)
					(20, 3.402/200000000)
					(25,3.759/250000000)
					(30, 4.089/300000000)
					(40, 4.822/400000000)
					(50, 5.592/500000000)
					(60,6.217/600000000)
					(70, 7.039/700000000)
					(80,7.853/800000000)
					(90, 8.659/900000000)
					(100, 9.516/1000000000)
					
				};
				\addlegendentry{ParlayKNN}
				
						\addplot[
				color=violet,
				mark = diamond,
				]
				coordinates {
				(1, 2.5896/10000000)
				(2, 2.5498/20000000)
				(5, 3.0186/50000000)
				(10, 4.2227/100000000)
				
					
				};
				\addlegendentry{CGAL (36 threads)}
				
				
			\end{axis}
		\end{tikzpicture}

%\end{document}

==> texFigures/3DDynQuerThreads.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale = .65]
	\begin{axis}[
%		title={Single Nearest-Neighbor 3D By Number of Threads},
		xlabel={Number of Threads},
		ylabel={Work = Threads $\times$ Time},
		legend style={font=\footnotesize},
		xmin=0, xmax=150,
		ymin=0, ymax=270,
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(1,14.8089*1)
			(2,7.8032*2)
			(8, 2.1096*8)
			(20, .9804*20)
			(40, .5501*40)
			(72, .3245*72)
			(144, .2869*144)
		};
		\addlegendentry{Bit-based}
		
					\addplot[
		color=black,
		mark = star,
		]
		coordinates {
			
			(1,17.3764*1)
			(2 ,8.2326*2)
			(8, 2.6835*8)
			(20, 1.0835*20)
			(40, .5599*40)
			(72, .3550*72)
			(144,  .3169*144)
			
			
		};
		\addlegendentry{Root-based}
		
		\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			
			(1,110.0163*1)
			(2,55.0638*2)
			(8, 15.3169*8)
			(20, 6.2804*20)
			(40, 3.0225*40)
			(72, 2.0043*72)
			(144,1.4604*144)
			

		};
		\addlegendentry{Chan}
	
		
			\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(1,95.0146)
			(2, 48.1828*2)
			(8, 15.8163*8)
			(20, 6.2823*20)
			(40, 3.2169*40)
			(72, 1.9462*72)
			(144, 1.1671*144)
			
			
		};
		\addlegendentry{ParlayKNN}
		
		\addplot[
		color=violet,
		mark = diamond,
		]
		coordinates {
		(1, 15.6846)
		(2, 8.6082*2)
		(8, 3.6818*8)
		(18,2.4750*18)
		(36,2.5896*36)
		
		
	};
	\addlegendentry{CGAL}
		
		
	\end{axis}
\end{tikzpicture}

%\end{document}


==> texFigures/3DSTANNvParlay.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		title={Single Nearest-Neighbor},
		xlabel={Number of Threads},
		ylabel={Work = Time $\times$ Threads},
		xmode = log,
		xmin=0, xmax=75,
		ymin=0, ymax=1000,
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=red,
		]
		coordinates {
			(1,48.8569*1)
			(2,24.7384*2)
			(8,7.1832*8)
			(20,3.1423*20)
			(40,1.7805*40)
			(72,1.0974*72)
			(144,.8080*144)
		};
		\addlegendentry{parlayKNNG}
		
		\addplot[
		mark=,red,dashed,
		]
		coordinates {
			(1,61.2762)
			(2,33.9347*2)
			(8,13.0728*8)
			(20,9.8974*20)
			(40,8.3864*40)
			(72,7.5366*72)
			(144,7.4070*144)
		};
		\addlegendentry{KNNG}
		
			\addplot[
		color=blue,
		]
		coordinates {
		(1,140.7336)
		(2,68.0010*2)
		(8,15.3351*8)
		(20,6.2703*20)
		(40,3.2784*40)
		(72,2.0194*72)
		(144,1.1752*144)
		};
		\addlegendentry{parlayKNN}
		
			\addplot[
		mark=, blue, dashed,
		]
		coordinates {
			(1,150.0816)
			(2,79.9191*2)
			(8,24.9966*8)
			(20,16.0953*20)
			(40,13.7056*40)
			(72,12.6042*72)
			(144,10.9874*144)
			
		};
		\addlegendentry{KNN}
		
	\end{axis}
\end{tikzpicture}

\end{document}


==> texFigures/3DbyThread.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.65]
	\begin{axis}[
		legend style={font=\footnotesize},
		xlabel={Number of Threads},
		ylabel={Work = Threads $\times$ Time},
		xmin=0, xmax=150,
		ymin=0, ymax=230,
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(1,9.228)
			(2,4.686*2)
			(8,1.177*8)
			(20,.64*20)
			(40,.305*40)
			(72,.194*72)
			(144,.157*144)
		};
		\addlegendentry{Leaf-based}
		
		\addplot[
		color=black,
		mark = star,
		]
		coordinates {
			(1,14.668)
			(2,7.324*2)
			(8,2.96*8)
			(20,.926*20)
			(40,.445*40)
			(72,.29*72)
			(144,.198*144)
		};
		\addlegendentry{Root-based}
		
		\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(1,97.2300)
			(2,50.5493*2)
			(8,14.0612*8)
			(20,5.5863*20)
			(40,2.9030*40)
			(72,1.8908*72)
			(144,1.2769*144)
		};
		\addlegendentry{Chan}
	
		
			\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(1,48.8569)
			(2,24.7384*2)
			(8,7.1832*8)
			(20,3.1423*20)
			(40,1.7805*40)
			(72,1.0974*72)
			(144,.8080*144)
		};
		\addlegendentry{ParlayKNNG}
		
		\addplot[
		color=violet,
		mark = diamond,
		]
		coordinates {
	(1,10.6273)
	(2,5.7972*2)
	(8,2.8556*8)
	(18,2.1349*18)
	(36,2.1758*36)
	
	};
	\addlegendentry{CGAL}
		
		
	\end{axis}
\end{tikzpicture}

%\end{document}


==> texFigures/3DbyThreadAll.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.8]
	\begin{axis}[
		legend style={font=\footnotesize},
		legend columns =2,
		xlabel={Number of Threads},
		ylabel={Work = Threads $\times$ Time},
		xmin=0, xmax=150,
		ymin=0, ymax=275,
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(1,9.228)
			(2,4.686*2)
			(8,1.177*8)
			(20,.64*20)
			(40,.305*40)
			(72,.194*72)
			(144,.157*144)
		};
		\addlegendentry{Leaf-based}
	
		
			\addplot[
		color=black,
		mark = star,
		]
		coordinates {
			(1,14.668)
			(2,7.324*2)
			(8,2.96*8)
			(20,.926*20)
			(40,.445*40)
			(72,.29*72)
			(144,.198*144)
		};
		\addlegendentry{Root-based}
		
				\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(1,97.2300)
			(2,50.5493*2)
			(8,14.0612*8)
			(20,5.5863*20)
			(40,2.9030*40)
			(72,1.8908*72)
			(144,1.2769*144)
		};
		\addlegendentry{Chan}
		
				\addplot[
		color = brown,
		mark = x,
		]
		coordinates {
			(1,61.2762)
			(2,33.9347*2)
			(8,13.0728*8)
			(20,9.8974*20)
			%(40,8.3864*40)
			%(72,7.5366*72)
			%(144,7.4070*144)
		};
		\addlegendentry{KNNG}
		
			\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(1,48.8569)
			(2,24.7384*2)
			(8,7.1832*8)
			(20,3.1423*20)
			(40,1.7805*40)
			(72,1.0974*72)
			(144,.8080*144)
		};
		\addlegendentry{ParlayKNNG}
		
		\addplot[
		color=violet,
		mark = diamond,
		]
		coordinates {
			(1,10.6273)
		(2,5.7972*2)
		(8,2.8556*8)
		(18,2.1349*18)
		(36,2.1758*36)
	};
	\addlegendentry{CGAL}
		
		
	\end{axis}
\end{tikzpicture}

%\end{document}


==> texFigures/3DbyThreadPBBS.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.65]
	\begin{axis}[
		legend style={font=\footnotesize},
		xlabel={Number of Threads},
		ylabel={Work = Threads $\times$ Time},
		xmin=0, xmax=65,
		ymin=0, ymax=320,
		ytick = {25, 50, 100,200,300},
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(1,18.6562)
			(2,9.7191*2)
			(8,2.5124*8)
			(16,1.2879*16)
			(32,.6759*32)
			(64,.4497*64)
		};
		\addlegendentry{Leaf-based}
		
				
		\addplot[
		color=black,
		mark = star,
		]
		coordinates {
			(1,32.6442)
			(2,16.6585*2)
			(8,4.3058*8)
			(16,2.2200*16)
			(32,1.2791*32)
			(64,.8769*64)
		};
		\addlegendentry{Root-based}
		
		\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(1,173.5695)
			(2,91.0046*2)
			(8,22.9263*8)
			(16,11.5896*16)
			(32,6.1379*32)
			(64,3.7365*64)
		};
		\addlegendentry{Chan}

		
			\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(1,111.6814)
			(2,55.3072*2)
			(8,13.5542*8)
			(16,6.8385*16)
			(32,3.6376*32)
			(64,2.1592*64)
		};
		\addlegendentry{ParlayKNNG}
		
	\end{axis}
\end{tikzpicture}

%\end{document}


==> texFigures/3DbyThreadParallel.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		title={Single Nearest-Neighbor 3D on Parallel Architecture},
		xlabel={Number of Threads},
		ylabel={Time (seconds)},
		xmin=0, xmax=40,
		ymin=0, ymax=200,
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		]
		coordinates {
			(1,9.035)
			(2,4.5706*2)
			(8,1.3037*8)
			(20,.6279*20)
			(40,.5182*40)
		};
		\addlegendentry{Leaf-based}
		
		\addplot[
		color=red,
		]
		coordinates {
			(1,97.0029)
			(2,49.0767*2)
			(8,13.5654*8)
			(20,6.3184*20)
			(40,5.2566*40)
		};
		\addlegendentry{Chan}
		
			\addplot[
		color=black,
		]
		coordinates {
			(1,13.0806)
			(2,6.6434*2)
			(8,1.8692*8)
			(20,.8948*20)
			(40,.7700*40)
		};
		\addlegendentry{Tree-based}
		
			\addplot[
		color=green,
		]
		coordinates {
			(1,51.7786)
			(2,26.0493*2)
			(8,7.6392*8)
			(20,3.5289*20)
			(40,2.9815*40)
		};
		\addlegendentry{ParlayKNNG}
		
	\end{axis}
\end{tikzpicture}

\end{document}


==> texFigures/3Dvaryingdataset.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.65]
		\begin{axis}[
		legend style={font=\footnotesize},
		xmode = log,
		ymode = log,
		xlabel={Size of Dataset},
		ylabel={Time per point (seconds)},
		xmin=0, xmax=100000000,
		ymax=.000004,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark = o,
		]
		coordinates {
			(100, 4.5598/10000000)
			(1000, 6.3798/10000000)
			(10000, 2.7526/10000000)
			(100000,.3764 /10000000)
			%(500000,.011/500000)
			(1000000,.018/1000000)
			(5000000,.091/5000000)
			(10000000,.178/10000000)
			(100000000,1.681/100000000)
		};
		\addlegendentry{Leaf-based}
	
		
		\addplot[
		color=black,
		mark = star,
		]
		coordinates {
		(100, 6.4088/10000000)
		(1000, 4.9645/10000000)
		(10000, 2.7968/10000000)
		(100000,.3778 /10000000)
		%(500000,.01/500000)
		(1000000,.021/1000000)
		(5000000,.116/5000000)
		(10000000,.232/10000000)
		(100000000,2.129/100000000)
		};
		\addlegendentry{Root-based}
		
				\addplot[
		color=red,
		mark = triangle,
		]
		coordinates {
			(100, 2.21/1000000)
			(1000, .5700/1000000)
			(10000, .4636/1000000)
			(100000,1.53 /10000000)
			%(500000,.059/500000)
			(1000000,.133/1000000)
			(5000000,.622/5000000)
			(10000000,1.251/10000000)
			(100000000,15.035/100000000)
		};
		\addlegendentry{Chan}
		
		\addplot[
		color=green,
		mark = square,
		]
		coordinates {
			(100, 5.7798/10000000)
			(1000, 2.3845/10000000)
			(10000, 1.5866/10000000)
			(100000,.8624 /10000000)
			%(500000,.038/500000)
			(1000000,.087/1000000)
			(5000000,.355/5000000)
			(10000000,.729/10000000)
			(100000000,7.889/100000000)
		};
		\addlegendentry{ParlayKNNG}
		
			\addplot[
		color=violet,
		mark = diamond,
		]
		coordinates {
			(100, 8.8377/10000000)
			(1000, 2.6016/10000000)
			(10000, 1.4634/10000000)
			(100000, 1.0277/10000000)
			(1000000, 1.1406/10000000)
			(10000000, 2.1585/10000000)
			(100000000, 24.4608/100000000)
			
		};
		\addlegendentry{CGAL (36 threads)}
		
	\end{axis}
\end{tikzpicture}

%\end{document}


==> texFigures/3Dvaryneighbors.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
		\begin{tikzpicture}[scale=.65]
			\begin{axis}[
				legend style={font=\footnotesize},
				ymode = log,
				xlabel={$k$ (number of nearest neighbors)},
				ylabel={Time per neighbor (seconds)},
				xmin=0, xmax=100,
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				]
				
				\addplot[
				color=blue,
				mark = o,
				]
				coordinates {
					(1,.203/10000000)
					(2, .214/20000000)
					(5,.315/50000000)
					(10,.453/100000000)
					(15, .586/150000000)
					(20, .678/200000000)
					(25, .828/250000000)
					(30,.904/300000000)
					(40,1.215/400000000)
					(50,1.562/500000000)
					(60,2.056/600000000)
					(70,2.244/700000000)
					(80,2.422/800000000)
					(90,2.646/900000000)
					(100,2.781/1000000000)
					
				};
				\addlegendentry{Leaf-based}
				
				
				\addplot[
				color=black,
				mark = star,
				]
				coordinates {
				(1,.254/10000000)
				(2, .294/20000000)
				(5,.35/50000000)
				(10,.469/100000000)
				(15, .523/150000000)
				(20, .626/200000000)
				(25, .78/250000000)
				(30,.88/300000000)
				(40,1.175/400000000)
				(50,1.655/500000000)
				(60,1.928/600000000)
				(70,2.327/700000000)
				(80,2.453/800000000)
				(90,2.619/900000000)
				(100,2.884/1000000000)
				
				};
				\addlegendentry{Root-based}
				
				\addplot[
				color=green,
				mark = square,
				]
				coordinates {
					(1,.785/10000000)
					(2,.957/20000000)
					(5,1.318/50000000)
					(10,1.711/100000000)
					(15,2.031/150000000)
					(20,2.404/200000000)
					(25,2.715/250000000)
					(30,3.035/300000000)
					(40,3.731/400000000)
					(50,4.359/500000000)
					(60,5.155/600000000)
					(70,5.903/700000000)
					(80,6.809/800000000)
					(90,7.694/900000000)
					(100,8.682/1000000000)
				};
				\addlegendentry{ParlayKNNG}
				
						\addplot[
				color=violet,
				mark = diamond,
				]
				coordinates {
			(1, 2.1758/10000000)
			(2, 2.5704/20000000)
			(5, 3.4485/50000000)
			(10, 4.0751/100000000)	
				};
				\addlegendentry{CGAL (36 threads)}
				
				
			\end{axis}
		\end{tikzpicture}

%\end{document}



==> texFigures/DataBarChart.tex <==


\begin{tikzpicture}[scale = .7]
  \begin{axis}[ylabel  = Time (seconds),
  	legend pos = north west,
    ybar,
    ymax =1.5,
    bar width = 8pt,
    tickwidth         = 0pt,
    symbolic x coords = {2DinCube, 2Dkuzmin, 3DonSphere, 3DinCube, 3Dplummer},
    xticklabel style={
    	anchor=north west,
    	align=left,
    	rotate=-45,
    	inner sep=1pt,
    },
  ]
  \addplot coordinates { 
  	(2DinCube, .097) 
  	(2Dkuzmin, .119) 
  	(3DinCube, .157 )
  	(3DonSphere, .099) 
  	(3Dplummer, .162 )
                  		};
  \addplot coordinates { 
  	(2DinCube, .143 )
  	(2Dkuzmin,  .16 )
  	(3DinCube, .202 )
  	(3DonSphere, .145 )
  	(3Dplummer, .22 )
  };
	\addplot coordinates { 	
		(2DinCube, .158 )
		(2Dkuzmin, .666 )
		(3DinCube, .198 )
		(3DonSphere, .412 )
		(3Dplummer, 1.357 )
	};
  \legend{Leaf-based, Bit-based, Root-based}
  \end{axis}
\end{tikzpicture}


==> texFigures/DynQuerBarChart.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}

\begin{tikzpicture}[scale = .8]
  \begin{axis}[title  = ,
  	legend pos = north west,
  	ylabel = {Time (seconds)},
    ybar,
    ymode = log,
    log origin = infty,
    ymax =7,
    tickwidth         = 0pt,
    symbolic x coords = {2DinCube, 2Dkuzmin, 3DonSphere, 3DinCube, 3Dplummer},
    xticklabel style={
    	anchor=north west,
    	align=left,
    	rotate=-45,
    	inner sep=1pt,
    },
  ]
  \addplot coordinates { 
  (2DinCube, .204)
  (2Dkuzmin, .846)
  (3DonSphere, .495)
  (3DinCube, .278)
  (3Dplummer, 6.521)
  
                  		};
  \addplot coordinates { 
  	(2DinCube, .192)
  	(2Dkuzmin, .538)
  	(3DonSphere, .221)
  	(3DinCube, .289)
  	(3Dplummer, .345)
  	
  };

  \legend{Root-based, Bit-based}
  \end{axis}
\end{tikzpicture}

%\end{document} 

==> texFigures/DynUpdbyPercent.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		title={Relative Time Taken to Build Oct-Tree},
		xlabel={Fraction $p$ of points added dynamically},
		ylabel={Time Divided by Time when $p=0$},
		xmin=0, xmax=.5,
		ymin=1, ymax=1.5,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		]
		coordinates {
		(0,1)
		(.005, 1.014)
		(.01,1.039)
		(.02,1.127)
		(.05, 1.15)
		(.1, 1.195)
		(.33, 1.266)
		(.5, 1.416)
		};
		

		
	\end{axis}
\end{tikzpicture}

\end{document}

==> texFigures/DynUpdbyTime.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.8]
	\begin{axis}[
		xlabel={Fraction $f$ of points added dynamically},
		ylabel={Time (seconds)},
		xmin=0, xmax=.5,
		ymin=.06, ymax=.1,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		]
		coordinates {
			(0,.0640)
			(.005,.0649)
			(.01,.0665)
			(.02,.0721)
			(.05, .0736)
			(.1, .0765)
			(.33, .081)
			(.5, .0906)
		};
		

		
	\end{axis}
\end{tikzpicture}

%\end{document}

==> texFigures/DynUpdperElt.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}
\begin{tikzpicture}[scale=.8]
	\begin{axis}[
		xlabel={Number of points added dynamically},
		ylabel={Time per point (seconds)},
		xmode = log,
		ymode = log,
		legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		]
		coordinates {
		(1, 167.6289/5000000)
		(10, 47.0994/5000000)
		(100, 26.5538/5000000)
		(1000, 3.2726/5000000)
		(10000, 1.3916/5000000)
		(100000, .2173/5000000)
		(1000000, .0924/5000000)
		(50000000, .0654/5000000)
		};\addlegendentry{Insertions}
		
			\addplot[
		color=red,
		]
		coordinates {
			(1, 297.8784/5000000)
			(10, 60.7192/5000000)
			(100, 25.6942/5000000)
			(1000, 3.5176/5000000)
			(10000, 1.7022/5000000)
			(100000, .2661/5000000)
			(1000000,.0968 /5000000)
			(50000000, .0682/5000000)
			
		};\addlegendentry{Deletions}

		
	\end{axis}
\end{tikzpicture}

%\end{document}

==> texFigures/TreeBarChart.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.9}
%
%\begin{document}

\begin{tikzpicture}[scale=.65]
  \begin{axis}[ylabel = Time(seconds),
  	legend pos = north west,
    ybar,
    ymode = log,
    log origin=infty,
    ymax =20,
    tickwidth         = 0pt,
    symbolic x coords = {zd-tree, parlayKNN, Chan05, CGAL},
    xtick = data,
 xticklabel style={
	anchor=north west,
	align=left,
	rotate=-45,
	inner sep=1pt,
},
  ]
  \addplot coordinates { 
	(zd-tree, .0714)
	(parlayKNN, .0635)
	(Chan05, .1901)
	(CGAL, 3.5338)
};
  \addplot coordinates { 
  	(zd-tree, .1007)
  	(parlayKNN, .0667)
  	(Chan05, .2280)
  	(CGAL, 19.7503)
  };

  \legend{3DinCube, 3Dplummer}
  \end{axis}
\end{tikzpicture}

%\end{document} 
